Fast Autonomous Flight in Warehouses for Inventory Applications

The past years have shown a remarkable growth in use-cases for micro aerial vehicles (MAVs). Conceivable indoor applications require highly robust environment perception, fast reaction to changing situations, and stable navigation, but reliable sources of absolute positioning like GNSS or compass measurements are unavailable during indoor flights. We present a high-performance autonomous inventory MAV for operation inside warehouses. The MAV navigates along warehouse aisles and detects the placed stock in the shelves alongside its path with a multimodal sensor setup containing an RFID reader and two high-resolution cameras. We describe in detail the SLAM pipeline based on a 3D lidar, the setup for stock recognition, the mission planning and trajectory generation, as well as a low-level routine for avoidance of dynamical or previously unobserved obstacles. Experiments were performed in an operative warehouse of a logistics provider, in which an external warehouse management system provided the MAV with high-level inspection missions that are executed fully autonomously.

==> MAV.pgf <==
\begin{tikzpicture}[auto]
    \definecolor{red}{rgb}{0.7,0.0,0.0}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=1.0\linewidth]{mav.pdf}};
    \begin{scope}[x={(image.south east)},y={(image.north west)},font=\sffamily,every node/.style={align=center},line/.style={red, line width=1pt},box/.style={rectangle,draw=red,inner sep=0.3333em,thick},every node/.style={align=center,text height=1.5ex,text depth=.25ex,text centered},]
        %\draw[help lines,xstep=.1,ystep=.1] (0,0) grid (1,1);
        \node[box,anchor=south east,rectangle callout,callout relative pointer={(-0.05,-0.05)}] (cam1) at (0.98, 0.55) {Computer};
        \node[box,anchor=south west,rectangle callout,callout relative pointer={( 0.06, 0.06)}] (cam2) at (0.18, 0.15) {Lidar};
        \node[box,anchor=south west,rectangle callout,callout relative pointer={(-0.14, 0.16)}] (cam2) at (0.55, 0.25) {Camera};
        \node[box,anchor=south west,rectangle callout,callout relative pointer={(-0.05, 0.00)}] (cam2) at (0.59, 0.05) {Landing Feet};
        \node[box,anchor=south west,rectangle callout,callout relative pointer={( 0.10, 0.10)}] (cam2) at (0.00, 0.35) {RFID Reader};
    \end{scope}
\end{tikzpicture}


==> obstacle_avoidance.pgf <==
\begin{tikzpicture}[auto]
\tikzset{content_node/.append style={minimum size=2em,minimum height=3em,draw,align=center,rounded corners,scale=0.65}}
\tikzset{label_node/.append style={scale=0.65,align=center}}
\tikzset{group_node/.append style={align=center,rounded corners,inner sep=1em,thick}}

\definecolor{red}{rgb}     {0.7,0.0,0.0}
\definecolor{green}{rgb}   {0.0,0.7,0.0}
\definecolor{blue}{rgb}    {0.0,0.0,0.7}
\definecolor{grey}{rgb}    {0.5,0.5,0.5}

\node(critical_distance)[label_node] at (1.,-0.4) {Critical\\distance};
\node(safety_distance)[label_node] at (3.,-0.4) {Active avoidance\\sphere radius};
\node(freespace_distance)[label_node] at (5,-0.4) {Passive avoidance\\sphere radius};
\node(x_label)[label_node] at (6.5,-0.4) {Distance\\to obstacle};
\node(y_label)[label_node] at (-0.2,0.57) {\rotatebox{90}{Strength}};
\node(y_tic)[label_node] at (-0.2,1.2) {1};

\draw[->, thick] (-0.3,0) -- (0,0 -| x_label.east);
\draw[->, thick] (0,-0.3) -- ([yshift=0.5em]y_tic.north -| 0,0);

\draw[-, thick,blue,dashed] (y_tic -| 0.,0.) -- (y_tic -| safety_distance) -- (0,0 -| freespace_distance) -- ( 0,0 -| x_label.east);
\draw[-, thick,red] (y_tic -| 0.,0.) -- (y_tic -| critical_distance) -- ( 0,0 -| safety_distance) -- (0.,0. -| x_label.east);

\draw[-, thick,red] ([yshift=0.2em]y_label -| x_label) -- ([yshift=0.2em,xshift=-2em]y_label -| x_label);
\draw[-, thick,blue,dashed] ([yshift=-0.8em]y_label -| x_label) -- ([yshift=-0.8em,xshift=-2em]y_label -| x_label);
\node(s_push)[label_node] at ([yshift=0.2em,xshift=1em]y_label -| x_label) {$s_{\mathrm{push}}$};
\node(s_slow)[label_node] at ([yshift=-0.8em,xshift=1.2em]y_label -| x_label) {$s_{\mathrm{reduce}}$};

\draw[-, thick] (0.,-0.1 -| critical_distance) -- (0,0.1 -| critical_distance);
\draw[-, thick] (0.,-0.1 -| safety_distance) -- (0,0.1 -| safety_distance);
\draw[-, thick] (0.,-0.1 -| freespace_distance) -- (0,0.1 -| freespace_distance);
\draw[-, thick] (-0.1,0 |- y_tic) -- (0.1,0 |- y_tic);

%\begin{scope}[on background layer]
%  \node(mav)[group_node,fill=grey!10!white,fit={(copter)(imu)(vi_sensor)(laser)}]{};
%  \node(pc)[group_node,fill=grey!10!white,fit={(laser_localization)(control)}]{};
%  \node(perception)[group_node,draw,dotted,fit={(semantic_map)(allo_map)(ego_map)(sensor_map)(sensors)}]{};
%  \node(navigation)[group_node,draw,dotted,fit={(Mission)(Allocentric)(Egocentric)(Avoidance)(Controller)}]{};
%\end{scope}
%
%\node[label_node,below=0em of mav]{\textbf{Sensors \& MAV}};
%\node[label_node,below=0em of pc]{\textbf{Onboard PC}};
%\node(allo_label)[label_node,left=0em of allocentric]{\rotatebox{90}{\textbf{Allocentric}}};
%\node(ego_label)[label_node,left=0em of egocentric]{\rotatebox{90}{\textbf{Egocentric}}};

\end{tikzpicture}



==> system_diagram.pgf <==
\begin{tikzpicture}[font=\sffamily\small,>={Stealth[inset=0pt,length=3pt,angle'=45]}]

\tikzset{sensor_node/.append style={minimum size=1.0em,minimum height=3.0em,minimum width=3.0em,draw,align=center,rounded corners,scale=0.5,fill=green!30!white}}
\tikzset{actor_node/.append style={minimum size=1.0em,minimum height=3.0em,minimum width=3.0em,draw,align=center,rounded corners,scale=0.5,fill=red!30!white}}
\tikzset{content_node/.append style={minimum size=1.0em,minimum height=3.0em,minimum width=3.0em,draw,align=center,rounded corners,scale=0.5,fill=blue!30!white}}
\tikzset{label_node/.append style={scale=0.6}}

%\draw[step=0.5,black,thin] (-4.25,-1.0) grid (4.25,3.0);

\definecolor{red}{rgb}     {0.7,0.0,0.0}
\definecolor{green}{rgb}   {0.0,0.7,0.0}
\definecolor{blue}{rgb}    {0.0,0.0,0.7}
\definecolor{grey}{rgb}    {0.5,0.5,0.5}

\draw[thick, rounded corners, green!15!white,fill] (-3.8,2.2) -- (4.7,2.2) -- (4.7,0.6) -- (-3.8,0.6) -- cycle;
\draw[thick, rounded corners, red!15!white,fill] (-3.8,0.4) -- (4.7,0.4) -- (4.7,-0.4) -- (-3.8,-0.4) -- cycle;
\draw[thick, rounded corners, dotted] (-0.8,1.8) -- (2.0,1.8) -- (2.0,1.0) -- (-0.8,1.0) -- cycle;

\node(explore_label)[label_node] at (-3.6,1.4){\rotatebox{90}{\textbf{Perception}}};
\node(explore_label)[label_node] at (-3.6,0.0){\rotatebox{90}{\textbf{Action}}};
\node(explore_label)[label_node] at (-0.5,1.9){Maps};

\node(RFID_Reader)[sensor_node] at (-2.8,1.8) {RFID Reader};
\node(Cameras)[sensor_node] at (-2.8,1.0) {Cameras};
\node(WMS)[sensor_node] at (-2.8,0.0) {WMS};
\node(Lidar)[sensor_node] at (4.2,1.4) {Lidar};
%\node(IMU)[sensor_node] at (4.2,1.0) {IMU};
\node(M600)[actor_node] at (4.2,0.0) {M600};


\node(RFID_Tag_Detection)[content_node] at (-1.5,1.8) {RFID Tag\\Detection};
\node(AprilTag_Detection)[content_node] at (-1.5,1.0) {AprilTag\\Detection};
\node(Semantic)[content_node] at (-0.2,1.4) {Semantic};
\node(Grid)[content_node] at (0.7,1.4) {Grid};
\node(Surfel)[content_node] at (1.5,1.4) {Surfel};

\node(Localization)[content_node] at (3.0,1.4) {Localization};
%\node(Filter)[content_node] at (1.0,-1.0) {Filter};
\node(Mission_Planning)[content_node] at (-0.2,0.0) {Mission\\Planning};
\node(Path_Planning)[content_node] at (0.8,0.0) {Path\\Planning};
\node(Obstacle_Avoidance)[content_node] at (1.8,0.0) {Obstacle\\Avoidance};
\node(MPC)[content_node] at (3.0,0.0) {MPC};

\draw[->, thick] (Lidar) -- (Localization);
\draw[->, thick] (Surfel) -- (Localization);
%\draw[->, thick] (IMU) -- (Localization);
%\draw[->, thick] (IMU) -- (MPC);
\draw[->, thick] (Cameras) -- (AprilTag_Detection);
\draw[->, thick] (RFID_Reader) -- (RFID_Tag_Detection);
%\draw[->, thick] (AprilTag_Detection) -- (Semantic);
%\draw[->, thick] (RFID_Tag_Detection) -- (Semantic);
\draw[->, thick] (WMS) -- (Mission_Planning);
%\draw[->, thick] (Lidar) -- (Obstacle_Avoidance);
%\draw[->, thick] (Localization) -- (Filter);
%\draw[->, thick] (Filter) -- (MPC);
%\draw[->, thick] (Filter) -- (Path_Planning);
\draw[->, thick] (Localization) -- (MPC);
%\draw[->, thick] (Localization) -- (Path_Planning);
\draw[->, thick] (Semantic) -- (Mission_Planning);
%\draw[->, thick] (Grid) -- (Path_Planning);
\draw[->, thick] (Mission_Planning) -- (Path_Planning);
\draw[->, thick] (Path_Planning) -- (Obstacle_Avoidance);
\draw[->, thick] (Obstacle_Avoidance) -- (MPC);
\draw[->, thick] (MPC) -- (M600);

\draw[->, thick] (Localization) -- (3.0,0.85) -- (0.9,0.85) -- (0.9,0.27);
\draw[->, thick] (Grid) -- (0.7,0.27);
\draw[->, thick] (Lidar) -- (4.2,0.7) -- (1.8,0.7) -- (Obstacle_Avoidance);

\draw[->, thick] (RFID_Tag_Detection) -- (-0.95,1.8) -- (-0.95,1.5) -- (-0.59,1.5);
\draw[->, thick] (AprilTag_Detection) -- (-0.95,1.0) -- (-0.95,1.3) -- (-0.59,1.3);

\fill (3.0,0.85) circle [radius=1.2pt];




\end{tikzpicture}
